An automata-based approach for synchronizable mailbox communication

We revisit finite-state communicating systems with round-based communication under mailbox semantics. Mailboxes correspond to one FIFO buffer per process (instead of one buffer per pair of processes in peer-to-peer systems). Round-based communication corresponds to sequences of rounds in which processes can first send messages, then only receive (and receives must be in the same round as their sends). A system is called synchronizable if every execution can be re-scheduled into an equivalent execution that is a sequence of rounds. Previous work mostly considered the setting where rounds have fixed size. Our main contribution shows that the problem whether a mailbox communication system complies with the round-based policy, with no size limitation on rounds, is Pspace-complete. For this we use a novel automata-based approach, that also allows to determine the precise complexity (Pspace) of several questions considered in previous literature.

==> figures/int_graph_marking.tex <==
\begin{tikzpicture}[
    > = stealth, %
    auto,
    node distance = 2cm, %
    thick, %
    inner sep=1pt,
    minimum size = 0.05cm,
    every node/.style={draw,circle},
    font=\Large
]

\tikzstyle{scc2} = [color = black,opacity=0.15]
\tikzstyle{alert} = [color=red!70]
\begin{scope}[node distance=1.5cm]
    \node[draw=none] (a) at (1,1) {};
    \node (r3) [left=of a,alert] {$r_d$};       \node (r1) [right=of a] {$r_b$};
    \node (s0) [above=of a] {$s_a$};      \node (r2) [below=of a] {$r_c$};
    \node (r0) [above left=of a,alert] {$r_a$}; \node (s1) [above right=of a] {$s_b$};
    \node (s3) [below left=of a] {$s_d$}; \node (s2) [below right=of a] {$s_c$};
    \node[scc2] (s4) [below left= 6pt and 6pt of s3] {$s_e$};
    \node[scc2] (r4) [below left= 8pt and 15pt of r3] {$r_e$};
  \end{scope}

  \tikzstyle{label}=[color=Green4!90]

  \begin{scope}[node distance=2.1cm,inner sep=2pt, minimum size=0.2cm,label,draw=white]
    \node[draw=none] (a') at (1,1) {};
    \node[draw=none] (r3') [left=of a] {0};       \node[draw=none] (r1') [right=of a] {2};
    \node[draw=none] (s0') [above=of a] {};      \node[draw=none] (r2') [below=of a] {1};
    \node[draw=none] (r0') [above left=of a] {3}; \node[draw=none] (s1') [above right=of a] {};
    \node[draw=none] (s3') [below left=of a,draw=none] {}; \node[draw=none] (s2') [below right=of a] {};
  \end{scope}

\path[<->] (s0) edge[bend right=13] (r0);
\path[<->] (s1) edge[bend left=13] (r1);
\path[<->] (s2) edge[bend left=13] (r2);
\path[<->] (s3) edge[bend left=13] (r3);
\path[->] (r0) edge[bend right=13] (r3);
\path[->] (s3) edge[bend right=13] (r2);
\path[->] (s1) edge[bend right=13] (s0);
\path[->] (s2) edge[bend right=13] (r1);
\path[->] (s0) edge[]              (s3);
\path[->,scc2] (r3) edge[]              (r4);
\path[->,scc2] (r2) edge[bend left=5]   (s4);
\path[<->,scc2] (s4) edge[bend left=13] (r4);

\draw[->,label,shorten <=0.3cm,shorten >=0.2cm] (r3') arc (180:270:2.43cm);
\draw[->,label,shorten <=0.3cm,shorten >=0.2cm] (r2') arc (-90:0:2.43cm);
\draw[->,label,shorten <=0.3cm,shorten >=0.2cm] (r1') arc (0:135:2.43cm);
%
%
%
%


\end{tikzpicture}


==> figures/lemma_3_20_fig.tex <==
%
\begin{tikzpicture}[remember picture,thick,every node/.style={  circle,
                                                                inner sep = 1.9pt,
                                                                outer sep = 0pt},font=\Large]
    \node[draw] (n1) at (-2,0) {$u_1$};
    \node[draw] (n2) at (0,0) {$u_2$};
    \node[draw] (n3) at (0,-1.5) {\color{red}$u_4$};
    \node[draw] (n4) at (2,0) {$u_3$};
    \node[draw] (n5) at (3.5,-1.5) {$u_5$};
    \node[draw,red,inner sep = 0.8pt,dashed,outer sep = 2pt] (r) at (1.75,-1.5) {$r$};
   

    \path[->,every node/.style={circle,inner sep = 0pt,outer sep = -3 pt,sloped,above}]
                (n1) edge node {$<_\Proc$} (n2)
                (n2) edge node {$<_\Proc$} (n3)
                (n2) edge node {$<_\Proc$} (n4)
                (n4) edge node {$<_\mb$} (n5)
                (n5) edge node {$<_\Proc$} (r)
    ;
     \path[->, every node/.style={circle,inner sep = 0pt,outer sep = -3 pt,sloped,above}, blue]
         (n3) edge[<->] node[below] {\textit{msg}} (r)
         (n3) edge[bend left=10,dashed] node {$<_\mb$} (n1)
     ;
\end{tikzpicture}

==> figures/lemma_3_20_msc.tex <==
\begin{msc}[remember picture,font=\Large]{}
    \declinst{p1}{}{$p_1$}
    \declinst{p2}{}{$p_2$}
    \declinst{p3}{}{$p_3$}
    \declinst{p4}{}{$p_4$}
    %
    %
    %
    \unmatched{1}{p3}{p2}
    \nextlevel
    \mess{}{p1}{p3}
    \nextlevel
    \mess{3}{p3}{p4}
    \nextlevel
    \mess[color = blue]{}{p1}{p2}[1]
    \mbdraw{}{p1}{p3}{-3}
    \unmatched{}{p2}{p4}
    \nextlevel
    %
    \begin{pgfonlayer}{foreground}
        \begin{scope}[every node/.style={inner sep=1.8pt,circle, outer sep = 1pt},yshift=-128.3pt,xshift=-16.7pt]%
            \node (s_col) at (2,1.86)[red,fill=red] {};
            \node (s) [left= 0pt of s_col,draw = none,red] {$4(s)$};
            \node (r_col) at (4.23,1.36)[red,fill=red] {};
            \node (r) [right= 0pt of r_col,draw = none,red] {$r$};
            %
            %
            \node (4) at (5,2.1) {5};
            \node (4) at (3,3.1) {2};
            \end{scope} 
    \end{pgfonlayer}
\end{msc}




==> figures/msc_example.tex <==
\begin{msc}[font=\Large]{}
    \declinst{p0}{}{$p_1$}
    \declinst{p1}{}{$p_2$}
    \declinst{p2}{}{$p_3$}
    %
    \mess[label position=below]{$a$}{p0}{p1}[2]
    \mess{$b$}{p1}{p2}
    \nextlevel
    \nextlevel
    \nextlevel
    \unmatched[label position=below]{$c$}{p2}{p1}
    \nextlevel
\end{msc}

==> figures/msc_example2.tex <==
\begin{msc}[font=\Large]{}
    \declinst{p1}{}{$p_1$}
    \declinst{p2}{}{$p_2$}
    \declinst{p3}{}{$p_3$}
    %
    \mess[label position=above right]{$a$}{p1}{p3}[2]
    \unmatched[label position=below]{$d$}{p3}{p2}[5]
    \nextlevel
    \nextlevel
    \mess{$b$}{p2}{p1}
    \nextlevel
    \nextlevel
    \mess{$c$}{p1}{p2}
    \nextlevel
\end{msc}

==> figures/msc_intersect.tex <==
%
\begin{tikzpicture}[overlay,yshift=-85.5pt,xshift=-33pt]%
    \node (e1) at (4.7,8.1) {\dots}; %
%

    %
    \node (a1-alph) [fill=black,circle,minimum size=0.17cm,inner sep=0pt] at (3.83,6.79) {};
    \node (a1-alph-out) [minimum size=0pt] at (4.4,6.79) {};
    \draw[->] (a1-alph) edge[thick] (a1-alph-out) {};
    \node (e1) at (4.7,6.79) {\dots};
    \node (an1-alph-in) [minimum size=0pt] at (4.9,6.79) {};
    \node (an1-alph) [fill=black,circle,minimum size=0.17cm,inner sep=0pt] at (5.55,6.79) {};
    \draw[->] (an1-alph-in) edge[thick] (an1-alph) {};

    %
    \node (a1-acc) [fill=black,circle,minimum size=0.17cm,inner sep=0pt] at (3.83,4.3) {};
    \node (a1-acc-out) [minimum size=0pt] at (4.4,4.3) {};
    \draw[->] (a1-acc) edge[thick] (a1-acc-out) {};
    \node (e1) at (4.7,4.3) {\dots};
    \node (an1-acc-in) [minimum size=0pt] at (4.9,4.3) {};
    \node (an1-acc) [fill=black,circle,minimum size=0.17cm,inner sep=0pt] at (5.55,4.3) {};
    \draw[->] (an1-acc-in) edge[thick] (an1-acc) {};

    %
    \node[rotate=90] (e1) at (2.11,5.45) {\dots};
    \node[rotate=90] (e1) at (3.83,5.45) {\dots};
    \node[rotate=90] (e1) at (5.56,5.45) {\dots};
    \node[rotate=90] (e1) at (7.29,5.45) {\dots};

    %

\end{tikzpicture}%
\begin{msc}[/msc/instance distance=0.1cm,label distance=2pt,font=\Large]{}
    \declinst{a0}{}{$p_1$}
    \declinst{a1}{}{$p_2$}
    \declinst{an1}{}{$p_{n-1}$}
    \declinst{an}{}{$p_n$}
    %
    %
    \mess{$a$}{a0}{a1}
    \nextlevel
    %
    \nextlevel
    \mess{$a$}{an1}{an}
    \nextlevel
    \stop{a0}
    \stop{a1}
    \stop{an1}
    \stop{an}
    %
    %
    %
    %
    \nextlevel
    \startinst{a0}{}{}
    \startinst{a1}{}{}
    \startinst{an1}{}{}
    \startinst{an}{}{}
    \nextlevel
    %
    %
    %
    %
    \mess{\small\texttt{accept}}{a0}{a1}
    \nextlevel
    %
    \nextlevel
    \mess{\small\texttt{accept}}{an1}{an}
    %
    %
    %
    %
    %
    %
    %
    %
    %
    %
    %
    %
    %
    %
    %
    %
\end{msc}

==> figures/msc_mbx_sim_undec.tex <==
\begin{msc}[font=\Large]{}
    \declinst{p}{}{$p_0$}
    \declinst{q}{}{$p_1$}
    \declinst{r}{}{$p_2$}
    \unmatched{}{p}{r}
    \nextlevel
    \mess{}{q}{p}
    \nextlevel
    \mess{}{p}{q}
    \nextlevel
    \mess{}{q}{r}
    \nextlevel
\end{msc}


==> figures/msc_non_sync.tex <==
\begin{msc}[font=\Large]{}
    \declinst{p0}{}{$p_1$}
    \declinst{p1}{}{$p_2$}
    \declinst{p2}{}{$p_3$}
    %
    \unmatched{$a$}{p0}{p1}
    \nextlevel
    \mess[label position=below]{$b$}{p1}{p0}
    \nextlevel
    \mess{$c$}{p1}{p2}
    \nextlevel
    \mess[label position=below]{$d$}{p2}{p1}
\end{msc}


==> figures/msc_running_example_atomic.tex <==
\begin{msc}[font=\Large]{}%
    \declinst{p0}{}{$p_1$}
    \declinst{p1}{}{$p_2$}
    \declinst{p2}{}{$p_3$}
    \mess[label position=below left, label distance=0.1cm]{}{p1}{p2}[4]
    \mess[label position=above right,label distance=0.6cm]{$c$}{p2}{p1}[4]
    \nextlevel
    \mess{$a$}{p1}{p0}
    \nextlevel
    \nextlevel
    \mess{$d$}{p1}{p0}
    \nextlevel
    \nextlevel
    \mess[label distance=1pt]{$e$}{p1}{p0}
    \begin{scope}[yshift=-137pt,xshift=-17pt]
        \tikzstyle{alert}=[draw=red!70,fill=red!70]
        \node [alert,circle,minimum size=0.17cm,inner sep=0pt] at (2,2.16) {};
        \node [alert,circle,minimum size=0.17cm,inner sep=0pt] at (2,3.16) {};
        \node[draw=none] at (4.7,2.9) {$b$};
        \tikzstyle{label}=[draw=Green4!90]
        
        \path[label,thick,->] (2.1,2.05) -- (4.1,2.05) -> (4.1,1.75);
        \path[label,thick,->] (4.4,1.65) -- (6.55,3.6) -- (6.55,1.75);
        \path[label,thick,->] (6.3,1.95) -- (4.35,3.7) -- (4.35,3.3)-- (2.1,3.3);
        %
    \end{scope}
    \begin{pgfonlayer}{foreground}
        \begin{scope}[very thick,yshift=-142pt,xshift=-17pt]%
            \path[shape=coordinate]
            (1.7,1.6) coordinate(a0) (2.5,1.6) coordinate(a01)
            (2.5,1.8) coordinate(a02)(3.6,1.8) coordinate(a1)
            (3.6,1.6) coordinate(a2) (6.6,1.6) coordinate(a3)
            (6.6,0.9) coordinate(a4) (1.7,0.9) coordinate(a5)
            ;
            \draw[fill=white,fill opacity=0.85,draw=none]
                (a0) -- (a01) -- (a02) -- (a1) -- (a2) -- (a3) -- (a4) --(a5) -- (a0);
        \end{scope}%
    \end{pgfonlayer}
\end{msc}


==> figures/non-mb-sync-gadget.tex <==
\begin{msc}[/msc/instance distance=0.1cm,label distance=2pt,font=\Large]{}
    \declinst{an}{}{$p_1$}
    \declinst{p0}{}{$p_2$}
    \declinst{p1}{}{$p_3$}
    \mess{}{p0}{an}[4]
    \nextlevel
    \mess{}{an}{p0}
    \nextlevel
    \mess{}{p0}{p1}
    \nextlevel
    \mess{}{an}{p1}
    \nextlevel
\end{msc}

==> figures/two_scc_order_example.tex <==
\begin{msc}[font=\Large]{}
        \declinst{p1}{}{$p_1$}
        \declinst{p2}{}{$p_2$}
        \declinst{p3}{}{$p_3$}
        \mess{}{p2}{p1}[1]
        \mess{}{p1}{p2}[1]
        \nextlevel
        \nextlevel
        \nextlevel
        \unmatched{}{p3}{p2}
        \begin{scope}[yshift=-115pt,xshift=-15pt,very thick]
            \path[shape=coordinate]
            (1.7,3.2) coordinate(b0) (4.5,3.2) coordinate(b1)
            (4.5,2.1) coordinate(b2) (1.7,2.1) coordinate(b3)
            
            %
            
            (4.0,1.1) coordinate(a0) (6.8,1.1) coordinate(a1)
            (6.8,1.6) coordinate(a2) (4.0,1.6) coordinate(a3)
            %
            ;
            \path
            (b0) -- (b1) node[midway,yshift = 7,color=red!80!white!80] (note) {\textbf{$u_1$}};
            \path
            (a3) -- (a2) node[midway,yshift = 7,color=Green4!80] (note) {\textbf{$u_2$}};
            \draw[color=red!80!white!80,dashed] 
            (b0) -- (b1) -- (b2) -- (b3) -- (b0);
            \draw[color=Green4!80,dashed]
            (a0) -- (a1) -- (a2) -- (a3) -- (a0);
        \end{scope}
\end{msc}

